Intermittent Strategic Cooperation of Two Selfish Agents on Graphs

We study strategic space- and time-constrained cooperation between two self-interested agents through the Intermittent Strategic Cooperation-Based Two-Agent Path Planning (IC2PP) problem, a shortest-path game on graphs in which agents navigate toward individual targets while optionally cooperating at specific nodes to reduce their own travel times. Although such cooperation can strictly benefit both agents, it is strategically fragile: agents may deviate at any point along their paths. Modeled as a 2-player game, we characterize the structure of Pure Nash Equilibrium (PNE) joint strategies in IC2PP, and show that stable cooperation must follow a highly constrained form. We further prove that at least one PNE exists in every instance of IC2PP, and present a polynomial-time algorithm for enumerating all relevant PNEs. When multiple equilibria arise, we study coordination mechanisms based on bargaining-theoretic selection concepts and empirically compare equilibrium outcomes in terms of individual travel times and social welfare.

==> (inline-0) <==
\begin{tabular}{@{}lrr@{}}
\toprule
Cooperation Density & Average Number of PNEs \\
\midrule
0.1 & $1.02 \pm 0.14$ \\
0.2 & $1.21 \pm 0.4538$ \\
0.3 & $1.27 \pm 0.5264$ \\
0.4 & $1.4 \pm 0.6164$ \\
0.5 & $1.41 \pm 0.6016$ \\
0.6 & $1.55 \pm 0.6837$ \\
0.7 & $1.65 \pm 0.6837$ \\
0.8 & $2.15 \pm 0.8047$ \\
0.9 & $2.16 \pm 0.9562$ \\
1.0 & $2.58 \pm 1.2343$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrr@{}}
\toprule
Cooperation Magnitude & Average Number of PNEs \\
\midrule
2 & $1.18 \pm 0.4094$ \\
4 & $1.5 \pm 0.7416$ \\
6 & $1.62 \pm 0.7454$ \\
8 & $1.76 \pm 0.9069$ \\
10 & $1.77 \pm 0.7329$ \\
12 & $1.94 \pm 0.8924$ \\
14 & $1.78 \pm 0.8436$ \\
16 & $1.9 \pm 0.8888$ \\
18 & $1.99 \pm 0.8185$ \\
20 & $1.88 \pm 0.828$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrr@{}}
\toprule
Path Length & Average Number of PNEs \\
\midrule
0-49 & $1.2439 \pm 0.457$ \\
50-99 & $1.3509 \pm 0.5771$ \\
100-149 & $1.8759 \pm 0.7964$ \\
150-199 & $1.7828 \pm 0.8154$ \\
200-249 & $1.8873 \pm 0.8145$ \\
250-299 & $1.9157 \pm 0.7841$ \\
300-349 & $1.8977 \pm 0.7689$ \\
350-399 & $1.7359 \pm 0.8348$ \\
400-449 & $1.5455 \pm 0.7264$ \\
450-499 & $1.4674 \pm 0.7725$ \\
500-549 & $1.4667 \pm 0.7846$ \\
550-599 & $1.561 \pm 0.964$ \\
600-649 & $1.6591 \pm 0.9521$ \\
650-699 & $1.4595 \pm 0.6407$ \\
700-749 & $1.4167 \pm 0.6821$ \\
750-799 & $1.6 \pm 0.5831$ \\
800-849 & $1.3333 \pm 0.4714$ \\
850-899 & $1.4 \pm 0.6325$ \\
900-949 & $1.68 \pm 1.2238$ \\
950-999 & $1.4 \pm 0.5831$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrr@{}}
\toprule
SPD & Average Number of PNEs \\
\midrule
0-10 & $1.3996 \pm 0.7276$ \\
11-20 & $1.4372 \pm 0.7351$ \\
21-30 & $1.52 \pm 0.8364$ \\
31-40 & $1.4271 \pm 0.7394$ \\
41-50 & $1.4167 \pm 0.7426$ \\
51-60 & $1.2552 \pm 0.6865$ \\
61-70 & $1.2267 \pm 0.5611$ \\
71-80 & $1.1152 \pm 0.4459$ \\
81-90 & $1.0471 \pm 0.2118$ \\
91-100 & $1.0472 \pm 0.212$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Cooperation Density & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
0.1 & $1 \pm 0$ & $0.8072 \pm 0.0562$ & $0.8816 \pm 0.0674$ & $0.8878 \pm 0.0644$ & $0.8878 \pm 0.0644$ & $0.9024 \pm 0.0332$ & $0.8878 \pm 0.0644$ & $0.8935 \pm 0.0544$ & $0.9024 \pm 0.0332$ & $0.8878 \pm 0.0644$ \\
0.2 & $1 \pm 0$ & $0.705 \pm 0.0635$ & $0.786 \pm 0.0797$ & $0.8007 \pm 0.0808$ & $0.7924 \pm 0.0761$ & $0.7996 \pm 0.067$ & $0.794 \pm 0.0724$ & $0.7994 \pm 0.0684$ & $0.8074 \pm 0.0608$ & $0.7924 \pm 0.0761$ \\
0.3 & $1 \pm 0$ & $0.6072 \pm 0.073$ & $0.6838 \pm 0.0983$ & $0.6952 \pm 0.0947$ & $0.692 \pm 0.0971$ & $0.6966 \pm 0.0942$ & $0.692 \pm 0.0929$ & $0.6962 \pm 0.0912$ & $0.6975 \pm 0.0914$ & $0.6914 \pm 0.0959$ \\
0.4 & $1 \pm 0$ & $0.5079 \pm 0.083$ & $0.6038 \pm 0.1185$ & $0.6174 \pm 0.1221$ & $0.6116 \pm 0.1204$ & $0.6229 \pm 0.105$ & $0.6131 \pm 0.1128$ & $0.6185 \pm 0.1073$ & $0.6279 \pm 0.0993$ & $0.6115 \pm 0.1203$ \\
0.5 & $1 \pm 0$ & $0.4031 \pm 0.0946$ & $0.4816 \pm 0.1126$ & $0.4911 \pm 0.1117$ & $0.4854 \pm 0.1137$ & $0.4918 \pm 0.1087$ & $0.4857 \pm 0.1082$ & $0.4902 \pm 0.1078$ & $0.4964 \pm 0.1081$ & $0.4851 \pm 0.1135$ \\
0.6 & $1 \pm 0$ & $0.322 \pm 0.0651$ & $0.4144 \pm 0.087$ & $0.4235 \pm 0.0908$ & $0.4211 \pm 0.0901$ & $0.4261 \pm 0.0856$ & $0.4212 \pm 0.0876$ & $0.4275 \pm 0.0852$ & $0.4319 \pm 0.0836$ & $0.4211 \pm 0.0895$ \\
0.7 & $1 \pm 0$ & $0.2818 \pm 0.0593$ & $0.3886 \pm 0.1201$ & $0.3996 \pm 0.1248$ & $0.3938 \pm 0.1227$ & $0.3985 \pm 0.1247$ & $0.394 \pm 0.1217$ & $0.4015 \pm 0.1181$ & $0.4024 \pm 0.12$ & $0.3938 \pm 0.1228$ \\
0.8 & $1 \pm 0$ & $0.2326 \pm 0.0404$ & $0.3286 \pm 0.0867$ & $0.337 \pm 0.0914$ & $0.3341 \pm 0.0902$ & $0.3382 \pm 0.0894$ & $0.334 \pm 0.0892$ & $0.3399 \pm 0.0871$ & $0.3425 \pm 0.0885$ & $0.3345 \pm 0.0914$ \\
0.9 & $1 \pm 0$ & $0.2029 \pm 0.0209$ & $0.3117 \pm 0.1207$ & $0.3175 \pm 0.1211$ & $0.3158 \pm 0.1217$ & $0.3183 \pm 0.1192$ & $0.3156 \pm 0.1195$ & $0.3196 \pm 0.1181$ & $0.3219 \pm 0.117$ & $0.3158 \pm 0.1216$ \\
1.0 & $1 \pm 0$ & $0.1873 \pm 0.0027$ & $0.2846 \pm 0.0762$ & $0.2922 \pm 0.0853$ & $0.2885 \pm 0.0779$ & $0.2914 \pm 0.0776$ & $0.2884 \pm 0.0771$ & $0.2927 \pm 0.0744$ & $0.2943 \pm 0.0761$ & $0.2885 \pm 0.0779$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Cooperation Magnitude & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
2 & $1 \pm 0$ & $0.7368 \pm 0.0298$ & $0.8307 \pm 0.0746$ & $0.8375 \pm 0.0576$ & $0.8299 \pm 0.0639$ & $0.8357 \pm 0.0521$ & $0.8313 \pm 0.0594$ & $0.8344 \pm 0.0583$ & $0.8366 \pm 0.0497$ & $0.8301 \pm 0.0665$ \\
4 & $1 \pm 0$ & $0.497 \pm 0.0456$ & $0.592 \pm 0.0803$ & $0.6044 \pm 0.0892$ & $0.5943 \pm 0.086$ & $0.5987 \pm 0.0754$ & $0.5941 \pm 0.0785$ & $0.6006 \pm 0.078$ & $0.6033 \pm 0.0712$ & $0.5942 \pm 0.0814$ \\
6 & $1 \pm 0$ & $0.3774 \pm 0.0566$ & $0.4869 \pm 0.1155$ & $0.492 \pm 0.1174$ & $0.4887 \pm 0.1169$ & $0.4924 \pm 0.1162$ & $0.489 \pm 0.116$ & $0.494 \pm 0.116$ & $0.4962 \pm 0.1136$ & $0.4888 \pm 0.1164$ \\
8 & $1 \pm 0$ & $0.3197 \pm 0.0643$ & $0.4076 \pm 0.0826$ & $0.4169 \pm 0.0852$ & $0.412 \pm 0.0856$ & $0.4172 \pm 0.0798$ & $0.4121 \pm 0.0838$ & $0.4186 \pm 0.0788$ & $0.4243 \pm 0.0793$ & $0.412 \pm 0.0856$ \\
10 & $1 \pm 0$ & $0.2776 \pm 0.059$ & $0.3682 \pm 0.0892$ & $0.3813 \pm 0.0968$ & $0.3728 \pm 0.0905$ & $0.3779 \pm 0.0872$ & $0.3728 \pm 0.0901$ & $0.3798 \pm 0.0876$ & $0.3819 \pm 0.0845$ & $0.373 \pm 0.0914$ \\
12 & $1 \pm 0$ & $0.2493 \pm 0.0638$ & $0.3608 \pm 0.1131$ & $0.3713 \pm 0.1147$ & $0.3667 \pm 0.1157$ & $0.3731 \pm 0.1123$ & $0.367 \pm 0.1134$ & $0.3737 \pm 0.1106$ & $0.3767 \pm 0.11$ & $0.3667 \pm 0.1156$ \\
14 & $1 \pm 0$ & $0.2223 \pm 0.0555$ & $0.3156 \pm 0.0942$ & $0.3265 \pm 0.0952$ & $0.3213 \pm 0.0918$ & $0.3252 \pm 0.0881$ & $0.3214 \pm 0.091$ & $0.3271 \pm 0.0882$ & $0.3286 \pm 0.0866$ & $0.3213 \pm 0.0918$ \\
16 & $1 \pm 0$ & $0.2094 \pm 0.0609$ & $0.3154 \pm 0.1253$ & $0.3274 \pm 0.1275$ & $0.3217 \pm 0.1283$ & $0.3279 \pm 0.1242$ & $0.3218 \pm 0.1264$ & $0.3286 \pm 0.1225$ & $0.3317 \pm 0.122$ & $0.3217 \pm 0.1283$ \\
18 & $1 \pm 0$ & $0.178 \pm 0.0547$ & $0.2625 \pm 0.0678$ & $0.2741 \pm 0.07$ & $0.2704 \pm 0.0709$ & $0.2756 \pm 0.0678$ & $0.2703 \pm 0.0685$ & $0.277 \pm 0.0646$ & $0.281 \pm 0.0661$ & $0.2703 \pm 0.0706$ \\
20 & $1 \pm 0$ & $0.1768 \pm 0.0628$ & $0.2692 \pm 0.0996$ & $0.2785 \pm 0.0972$ & $0.2767 \pm 0.0987$ & $0.2828 \pm 0.0975$ & $0.2767 \pm 0.098$ & $0.2819 \pm 0.095$ & $0.2869 \pm 0.0949$ & $0.2767 \pm 0.0987$ \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Path Length & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
0-49 & $1 \pm 0$ & $0.2667 \pm 0.0814$ & $0.6116 \pm 0.1568$ & $0.6408 \pm 0.1606$ & $0.6267 \pm 0.1654$ & $0.642 \pm 0.1355$ & $0.6328 \pm 0.1312$ & $0.6441 \pm 0.1233$ & $0.653 \pm 0.1174$ & $0.6267 \pm 0.1654$ \\
50-99 & $1 \pm 0$ & $0.2838 \pm 0.0834$ & $0.4968 \pm 0.1369$ & $0.5224 \pm 0.1429$ & $0.5086 \pm 0.1329$ & $0.517 \pm 0.1199$ & $0.5091 \pm 0.129$ & $0.5218 \pm 0.1177$ & $0.5232 \pm 0.1143$ & $0.5106 \pm 0.1383$ \\
100-149 & $1 \pm 0$ & $0.2831 \pm 0.0715$ & $0.4255 \pm 0.1059$ & $0.4439 \pm 0.118$ & $0.4346 \pm 0.111$ & $0.4419 \pm 0.1095$ & $0.4348 \pm 0.1078$ & $0.4452 \pm 0.103$ & $0.4478 \pm 0.1061$ & $0.4346 \pm 0.1105$ \\
150-199 & $1 \pm 0$ & $0.2678 \pm 0.0559$ & $0.3709 \pm 0.0822$ & $0.385 \pm 0.0883$ & $0.3786 \pm 0.0808$ & $0.3849 \pm 0.0785$ & $0.3785 \pm 0.0786$ & $0.386 \pm 0.0748$ & $0.3867 \pm 0.0753$ & $0.3785 \pm 0.0811$ \\
200-249 & $1 \pm 0$ & $0.2603 \pm 0.0559$ & $0.3515 \pm 0.0921$ & $0.3611 \pm 0.0966$ & $0.3568 \pm 0.0941$ & $0.3617 \pm 0.0909$ & $0.3568 \pm 0.0923$ & $0.3625 \pm 0.0897$ & $0.3658 \pm 0.0898$ & $0.3569 \pm 0.094$ \\
250-299 & $1 \pm 0$ & $0.2635 \pm 0.0556$ & $0.34 \pm 0.0907$ & $0.3488 \pm 0.0938$ & $0.3448 \pm 0.0922$ & $0.3485 \pm 0.0894$ & $0.3446 \pm 0.0907$ & $0.3494 \pm 0.0888$ & $0.3513 \pm 0.0884$ & $0.3445 \pm 0.0916$ \\
300-349 & $1 \pm 0$ & $0.2594 \pm 0.0534$ & $0.3199 \pm 0.0706$ & $0.3267 \pm 0.0724$ & $0.3242 \pm 0.073$ & $0.3287 \pm 0.0716$ & $0.3242 \pm 0.0723$ & $0.3286 \pm 0.0694$ & $0.332 \pm 0.0697$ & $0.3242 \pm 0.0729$ \\
350-399 & $1 \pm 0$ & $0.2805 \pm 0.057$ & $0.3541 \pm 0.1028$ & $0.3616 \pm 0.1042$ & $0.3577 \pm 0.1033$ & $0.3617 \pm 0.1017$ & $0.3577 \pm 0.1026$ & $0.3617 \pm 0.1008$ & $0.3645 \pm 0.1$ & $0.3577 \pm 0.1033$ \\
400-449 & $1 \pm 0$ & $0.2956 \pm 0.0467$ & $0.398 \pm 0.1358$ & $0.4078 \pm 0.1419$ & $0.4004 \pm 0.1356$ & $0.4035 \pm 0.1345$ & $0.4004 \pm 0.1354$ & $0.4044 \pm 0.1347$ & $0.4059 \pm 0.1331$ & $0.4004 \pm 0.1355$ \\
450-499 & $1 \pm 0$ & $0.3072 \pm 0.0496$ & $0.3809 \pm 0.1173$ & $0.3893 \pm 0.1171$ & $0.3838 \pm 0.1166$ & $0.3881 \pm 0.1165$ & $0.3837 \pm 0.1173$ & $0.3876 \pm 0.1154$ & $0.3883 \pm 0.1161$ & $0.3838 \pm 0.1167$ \\
500-549 & $1 \pm 0$ & $0.2991 \pm 0.0495$ & $0.3838 \pm 0.126$ & $0.3879 \pm 0.1259$ & $0.3863 \pm 0.1267$ & $0.3885 \pm 0.1254$ & $0.3862 \pm 0.1261$ & $0.3887 \pm 0.1263$ & $0.3916 \pm 0.1273$ & $0.3864 \pm 0.1268$ \\
550-599 & $1 \pm 0$ & $0.2987 \pm 0.0376$ & $0.408 \pm 0.1517$ & $0.4121 \pm 0.1531$ & $0.4093 \pm 0.1495$ & $0.4108 \pm 0.1497$ & $0.4092 \pm 0.1492$ & $0.4104 \pm 0.1502$ & $0.4106 \pm 0.1502$ & $0.4093 \pm 0.1494$ \\
600-649 & $1 \pm 0$ & $0.2979 \pm 0.0527$ & $0.3748 \pm 0.1212$ & $0.3788 \pm 0.1196$ & $0.3764 \pm 0.121$ & $0.3778 \pm 0.1213$ & $0.3764 \pm 0.1206$ & $0.3772 \pm 0.1215$ & $0.3792 \pm 0.1193$ & $0.3764 \pm 0.1211$ \\
650-699 & $1 \pm 0$ & $0.3099 \pm 0.0299$ & $0.4076 \pm 0.1315$ & $0.4126 \pm 0.1336$ & $0.41 \pm 0.1326$ & $0.4114 \pm 0.1331$ & $0.41 \pm 0.1326$ & $0.4119 \pm 0.1322$ & $0.4124 \pm 0.1327$ & $0.41 \pm 0.1326$ \\
700-749 & $1 \pm 0$ & $0.2934 \pm 0.0364$ & $0.3588 \pm 0.1091$ & $0.3622 \pm 0.1094$ & $0.3599 \pm 0.1093$ & $0.3618 \pm 0.1092$ & $0.3599 \pm 0.1092$ & $0.3617 \pm 0.1075$ & $0.3632 \pm 0.1076$ & $0.3599 \pm 0.1093$ \\
750-799 & $1 \pm 0$ & $0.2987 \pm 0.0382$ & $0.3592 \pm 0.0825$ & $0.3611 \pm 0.0831$ & $0.3608 \pm 0.0833$ & $0.3646 \pm 0.0806$ & $0.3608 \pm 0.0833$ & $0.3616 \pm 0.0835$ & $0.3665 \pm 0.087$ & $0.3608 \pm 0.0833$ \\
800-849 & $1 \pm 0$ & $0.2879 \pm 0.0252$ & $0.3076 \pm 0.0262$ & $0.311 \pm 0.0261$ & $0.3105 \pm 0.0268$ & $0.3111 \pm 0.0274$ & $0.3105 \pm 0.0268$ & $0.3119 \pm 0.0253$ & $0.3123 \pm 0.0258$ & $0.3105 \pm 0.0268$ \\
850-899 & $1 \pm 0$ & $0.3094 \pm 0.0312$ & $0.3392 \pm 0.0353$ & $0.3428 \pm 0.0357$ & $0.3412 \pm 0.0366$ & $0.3428 \pm 0.035$ & $0.3412 \pm 0.0366$ & $0.3426 \pm 0.0346$ & $0.3429 \pm 0.035$ & $0.3412 \pm 0.0366$ \\
900-949 & $1 \pm 0$ & $0.2919 \pm 0.0348$ & $0.3665 \pm 0.1443$ & $0.3688 \pm 0.1433$ & $0.3674 \pm 0.1438$ & $0.3692 \pm 0.1436$ & $0.3675 \pm 0.1429$ & $0.3688 \pm 0.1429$ & $0.3692 \pm 0.1424$ & $0.3674 \pm 0.1438$ \\
950-999 & $1 \pm 0$ & $0.3076 \pm 0.0379$ & $0.3406 \pm 0.0445$ & $0.3446 \pm 0.0432$ & $0.3418 \pm 0.0449$ & $0.3441 \pm 0.0433$ & $0.3418 \pm 0.0449$ & $0.343 \pm 0.0441$ & $0.3443 \pm 0.0431$ & $0.3418 \pm 0.0449$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
SPD & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
0-10 & $1 \pm 0$ & $0.2776 \pm 0.0718$ & $0.5997 \pm 0.172$ & $0.6421 \pm 0.1947$ & $0.6058 \pm 0.1686$ & $0.6047 \pm 0.1583$ & $0.6013 \pm 0.1571$ & $0.6094 \pm 0.1566$ & $0.6053 \pm 0.1553$ & $0.6056 \pm 0.1687$ \\
11-20 & $1 \pm 0$ & $0.283 \pm 0.0734$ & $0.6005 \pm 0.1805$ & $0.6304 \pm 0.19$ & $0.6102 \pm 0.1798$ & $0.6157 \pm 0.1663$ & $0.6091 \pm 0.1719$ & $0.6168 \pm 0.1667$ & $0.6204 \pm 0.1638$ & $0.6088 \pm 0.1774$ \\
21-30 & $1 \pm 0$ & $0.2791 \pm 0.0729$ & $0.6145 \pm 0.176$ & $0.6598 \pm 0.1755$ & $0.621 \pm 0.1741$ & $0.639 \pm 0.1452$ & $0.6215 \pm 0.1527$ & $0.6356 \pm 0.1396$ & $0.6472 \pm 0.1322$ & $0.621 \pm 0.1741$ \\
31-40 & $1 \pm 0$ & $0.2789 \pm 0.0637$ & $0.6402 \pm 0.2109$ & $0.6654 \pm 0.1651$ & $0.6428 \pm 0.1787$ & $0.6639 \pm 0.1489$ & $0.6463 \pm 0.1531$ & $0.6529 \pm 0.1498$ & $0.6665 \pm 0.1402$ & $0.6428 \pm 0.1787$ \\
41-50 & $1 \pm 0$ & $0.2787 \pm 0.0772$ & $0.6567 \pm 0.1943$ & $0.6936 \pm 0.1709$ & $0.6673 \pm 0.2022$ & $0.6898 \pm 0.1589$ & $0.6764 \pm 0.1636$ & $0.6821 \pm 0.1629$ & $0.6919 \pm 0.1544$ & $0.6662 \pm 0.2017$ \\
51-60 & $1 \pm 0$ & $0.2621 \pm 0.0529$ & $0.6726 \pm 0.1764$ & $0.7217 \pm 0.1641$ & $0.6855 \pm 0.1641$ & $0.7029 \pm 0.1533$ & $0.6892 \pm 0.1485$ & $0.6981 \pm 0.1466$ & $0.7001 \pm 0.1476$ & $0.6856 \pm 0.1656$ \\
61-70 & $1 \pm 0$ & $0.2728 \pm 0.0728$ & $0.6895 \pm 0.1652$ & $0.7073 \pm 0.1563$ & $0.6894 \pm 0.1567$ & $0.7049 \pm 0.1364$ & $0.6934 \pm 0.1385$ & $0.6982 \pm 0.1393$ & $0.706 \pm 0.1357$ & $0.6894 \pm 0.1567$ \\
71-80 & $1 \pm 0$ & $0.2556 \pm 0.0512$ & $0.7736 \pm 0.2415$ & $0.7855 \pm 0.1512$ & $0.7623 \pm 0.1602$ & $0.7737 \pm 0.1353$ & $0.7629 \pm 0.1424$ & $0.7709 \pm 0.1326$ & $0.7729 \pm 0.1337$ & $0.7623 \pm 0.1602$ \\
81-90 & $1 \pm 0$ & $0.2704 \pm 0.0513$ & $0.7823 \pm 0.2955$ & $0.7884 \pm 0.1593$ & $0.7823 \pm 0.1697$ & $0.7845 \pm 0.1536$ & $0.784 \pm 0.1528$ & $0.7849 \pm 0.1536$ & $0.7845 \pm 0.1534$ & $0.7823 \pm 0.1697$ \\
91-100 & $1 \pm 0$ & $0.3032 \pm 0.0443$ & $0.7772 \pm 0.2505$ & $0.7678 \pm 0.1876$ & $0.7549 \pm 0.1835$ & $0.7618 \pm 0.1689$ & $0.7602 \pm 0.1715$ & $0.7598 \pm 0.1741$ & $0.7618 \pm 0.1689$ & $0.7549 \pm 0.1835$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
Cooperation Density & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
0.1 & $1 \pm 0$ & $1.0067 \pm 0.0067$ & $1.0067 \pm 0.0067$ & $1.0255 \pm 0.0121$ & $1.0067 \pm 0.0067$ & $1.0139 \pm 0.0011$ & $1.0255 \pm 0.0121$ & $1.0067 \pm 0.0067$ & $1.1384 \pm 0.0466$ & $1.03 \pm 0.0076$ & $1.0067 \pm 0.0067$ \\
0.2 & $1 \pm 0$ & $1.018 \pm 0.0211$ & $1.0088 \pm 0.0136$ & $1.0192 \pm 0.0217$ & $1.0115 \pm 0.0136$ & $1.0181 \pm 0.0151$ & $1.0297 \pm 0.0244$ & $1.0088 \pm 0.0136$ & $1.2836 \pm 0.0998$ & $1.0489 \pm 0.0343$ & $1.0088 \pm 0.0136$ \\
0.3 & $1 \pm 0$ & $1.0149 \pm 0.0171$ & $1.0118 \pm 0.017$ & $1.0202 \pm 0.0226$ & $1.0128 \pm 0.0178$ & $1.018 \pm 0.0172$ & $1.021 \pm 0.0226$ & $1.0118 \pm 0.017$ & $1.4857 \pm 0.1778$ & $1.0404 \pm 0.0258$ & $1.0118 \pm 0.017$ \\
0.4 & $1 \pm 0$ & $1.0218 \pm 0.0257$ & $1.0135 \pm 0.0195$ & $1.037 \pm 0.0432$ & $1.0169 \pm 0.0216$ & $1.0269 \pm 0.0187$ & $1.0466 \pm 0.039$ & $1.0135 \pm 0.0195$ & $1.7153 \pm 0.3258$ & $1.0706 \pm 0.0468$ & $1.0135 \pm 0.0195$ \\
0.5 & $1 \pm 0$ & $1.0176 \pm 0.0297$ & $1.0079 \pm 0.0138$ & $1.0217 \pm 0.0304$ & $1.0093 \pm 0.0138$ & $1.0184 \pm 0.0143$ & $1.0316 \pm 0.0327$ & $1.0079 \pm 0.0138$ & $2.1641 \pm 0.4262$ & $1.0622 \pm 0.0518$ & $1.0079 \pm 0.0138$ \\
0.6 & $1 \pm 0$ & $1.022 \pm 0.0281$ & $1.0174 \pm 0.0222$ & $1.0335 \pm 0.0344$ & $1.0182 \pm 0.0234$ & $1.0332 \pm 0.0262$ & $1.0481 \pm 0.0477$ & $1.0174 \pm 0.0222$ & $2.5041 \pm 0.4661$ & $1.1249 \pm 0.1005$ & $1.0174 \pm 0.0222$ \\
0.7 & $1 \pm 0$ & $1.027 \pm 0.041$ & $1.016 \pm 0.0197$ & $1.0288 \pm 0.0357$ & $1.0165 \pm 0.02$ & $1.0348 \pm 0.0251$ & $1.0401 \pm 0.0358$ & $1.016 \pm 0.0197$ & $2.7322 \pm 0.5806$ & $1.1124 \pm 0.0848$ & $1.016 \pm 0.0197$ \\
0.8 & $1 \pm 0$ & $1.0251 \pm 0.0276$ & $1.0187 \pm 0.0185$ & $1.034 \pm 0.0342$ & $1.0192 \pm 0.0182$ & $1.035 \pm 0.0249$ & $1.047 \pm 0.0427$ & $1.0187 \pm 0.0185$ & $3.1876 \pm 0.6023$ & $1.1054 \pm 0.0762$ & $1.0187 \pm 0.0185$ \\
0.9 & $1 \pm 0$ & $1.0176 \pm 0.0213$ & $1.0139 \pm 0.0164$ & $1.0259 \pm 0.0284$ & $1.0143 \pm 0.0162$ & $1.026 \pm 0.0193$ & $1.0386 \pm 0.0371$ & $1.0139 \pm 0.0164$ & $3.4182 \pm 0.6233$ & $1.0997 \pm 0.0876$ & $1.0139 \pm 0.0164$ \\
1.0 & $1 \pm 0$ & $1.0192 \pm 0.0272$ & $1.0138 \pm 0.0146$ & $1.028 \pm 0.0252$ & $1.014 \pm 0.0145$ & $1.0263 \pm 0.0194$ & $1.0388 \pm 0.0327$ & $1.0138 \pm 0.0146$ & $3.6318 \pm 0.6277$ & $1.0961 \pm 0.0877$ & $1.0138 \pm 0.0146$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
Cooperation Magnitude & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
2 & $1 \pm 0$ & $1.0083 \pm 0.0124$ & $1 \pm 0$ & $1.0077 \pm 0.0095$ & $1.0017 \pm 0.0049$ & $1.0053 \pm 0.0045$ & $1.0087 \pm 0.0097$ & $1 \pm 0$ & $1.2081 \pm 0.0573$ & $1.0197 \pm 0.016$ & $1 \pm 0$ \\
4 & $1 \pm 0$ & $1.0174 \pm 0.0281$ & $1.004 \pm 0.0166$ & $1.0121 \pm 0.0258$ & $1.0041 \pm 0.0165$ & $1.0137 \pm 0.0165$ & $1.0202 \pm 0.0281$ & $1.004 \pm 0.0166$ & $1.7107 \pm 0.1889$ & $1.0517 \pm 0.038$ & $1.004 \pm 0.0166$ \\
6 & $1 \pm 0$ & $1.0101 \pm 0.0249$ & $1.0052 \pm 0.0075$ & $1.0151 \pm 0.0237$ & $1.0061 \pm 0.0083$ & $1.0155 \pm 0.0075$ & $1.0235 \pm 0.0284$ & $1.0052 \pm 0.0075$ & $2.1341 \pm 0.3834$ & $1.0632 \pm 0.056$ & $1.0052 \pm 0.0075$ \\
8 & $1 \pm 0$ & $1.0214 \pm 0.0255$ & $1.0116 \pm 0.0153$ & $1.0285 \pm 0.03$ & $1.0127 \pm 0.0155$ & $1.0281 \pm 0.0203$ & $1.0464 \pm 0.0444$ & $1.0116 \pm 0.0153$ & $2.5248 \pm 0.3835$ & $1.0946 \pm 0.0734$ & $1.0116 \pm 0.0153$ \\
10 & $1 \pm 0$ & $1.0306 \pm 0.0462$ & $1.016 \pm 0.02$ & $1.0316 \pm 0.0416$ & $1.0161 \pm 0.0201$ & $1.0321 \pm 0.0255$ & $1.0429 \pm 0.0448$ & $1.016 \pm 0.02$ & $2.8271 \pm 0.5381$ & $1.0987 \pm 0.0719$ & $1.016 \pm 0.02$ \\
12 & $1 \pm 0$ & $1.0279 \pm 0.0357$ & $1.0186 \pm 0.0233$ & $1.0383 \pm 0.039$ & $1.0201 \pm 0.0233$ & $1.037 \pm 0.0278$ & $1.0499 \pm 0.0449$ & $1.0186 \pm 0.0233$ & $2.963 \pm 0.6845$ & $1.1007 \pm 0.0768$ & $1.0186 \pm 0.0233$ \\
14 & $1 \pm 0$ & $1.0354 \pm 0.0487$ & $1.0229 \pm 0.0314$ & $1.0401 \pm 0.0439$ & $1.0233 \pm 0.0317$ & $1.0403 \pm 0.034$ & $1.0504 \pm 0.0492$ & $1.0229 \pm 0.0314$ & $3.3515 \pm 0.688$ & $1.1136 \pm 0.0931$ & $1.0229 \pm 0.0314$ \\
16 & $1 \pm 0$ & $1.037 \pm 0.0468$ & $1.0236 \pm 0.0308$ & $1.05 \pm 0.0569$ & $1.0253 \pm 0.0325$ & $1.0466 \pm 0.0354$ & $1.0636 \pm 0.061$ & $1.0236 \pm 0.0308$ & $3.465 \pm 0.8914$ & $1.1376 \pm 0.0811$ & $1.0236 \pm 0.0308$ \\
18 & $1 \pm 0$ & $1.0448 \pm 0.0544$ & $1.0326 \pm 0.0391$ & $1.0594 \pm 0.071$ & $1.0337 \pm 0.0393$ & $1.0565 \pm 0.0444$ & $1.0778 \pm 0.064$ & $1.0326 \pm 0.0391$ & $3.9817 \pm 0.7769$ & $1.1578 \pm 0.1041$ & $1.0326 \pm 0.0391$ \\
20 & $1 \pm 0$ & $1.0386 \pm 0.0588$ & $1.0314 \pm 0.05$ & $1.058 \pm 0.079$ & $1.032 \pm 0.0502$ & $1.0505 \pm 0.0573$ & $1.0744 \pm 0.0896$ & $1.0314 \pm 0.05$ & $4.0337 \pm 1.0321$ & $1.154 \pm 0.1227$ & $1.0314 \pm 0.05$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
Path Length & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
0-49 & $1 \pm 0$ & $1.0506 \pm 0.084$ & $1.0312 \pm 0.0408$ & $1.0847 \pm 0.083$ & $1.0655 \pm 0.0627$ & $1.0757 \pm 0.0505$ & $1.1043 \pm 0.0742$ & $1.0312 \pm 0.0408$ & $1.737 \pm 0.2708$ & $1.1497 \pm 0.082$ & $1.0312 \pm 0.0408$ \\
50-99 & $1 \pm 0$ & $1.0508 \pm 0.0427$ & $1.034 \pm 0.0293$ & $1.0672 \pm 0.0782$ & $1.0363 \pm 0.0313$ & $1.063 \pm 0.0466$ & $1.081 \pm 0.082$ & $1.034 \pm 0.0293$ & $2.106 \pm 0.3886$ & $1.1827 \pm 0.1206$ & $1.034 \pm 0.0293$ \\
100-149 & $1 \pm 0$ & $1.0383 \pm 0.0498$ & $1.0231 \pm 0.027$ & $1.046 \pm 0.0426$ & $1.025 \pm 0.0268$ & $1.047 \pm 0.0302$ & $1.0605 \pm 0.0522$ & $1.0231 \pm 0.027$ & $2.4494 \pm 0.4404$ & $1.1318 \pm 0.0779$ & $1.0231 \pm 0.027$ \\
150-199 & $1 \pm 0$ & $1.0347 \pm 0.0413$ & $1.0237 \pm 0.0234$ & $1.0457 \pm 0.0446$ & $1.0245 \pm 0.024$ & $1.0425 \pm 0.0269$ & $1.0511 \pm 0.0461$ & $1.0237 \pm 0.0234$ & $2.7851 \pm 0.4783$ & $1.1291 \pm 0.089$ & $1.0237 \pm 0.0234$ \\
200-249 & $1 \pm 0$ & $1.0263 \pm 0.0348$ & $1.0171 \pm 0.0204$ & $1.0347 \pm 0.0412$ & $1.0178 \pm 0.021$ & $1.0333 \pm 0.0245$ & $1.0466 \pm 0.0482$ & $1.0171 \pm 0.0204$ & $2.9738 \pm 0.5577$ & $1.1076 \pm 0.0842$ & $1.0171 \pm 0.0204$ \\
250-299 & $1 \pm 0$ & $1.0243 \pm 0.0292$ & $1.0154 \pm 0.0186$ & $1.0296 \pm 0.0335$ & $1.0157 \pm 0.0188$ & $1.0291 \pm 0.0206$ & $1.0376 \pm 0.0361$ & $1.0154 \pm 0.0186$ & $3.0781 \pm 0.5858$ & $1.0951 \pm 0.0754$ & $1.0154 \pm 0.0186$ \\
300-349 & $1 \pm 0$ & $1.021 \pm 0.024$ & $1.0141 \pm 0.0157$ & $1.0296 \pm 0.0337$ & $1.0141 \pm 0.0157$ & $1.028 \pm 0.0183$ & $1.0404 \pm 0.0373$ & $1.0141 \pm 0.0157$ & $3.2411 \pm 0.5721$ & $1.0858 \pm 0.0588$ & $1.0141 \pm 0.0157$ \\
350-399 & $1 \pm 0$ & $1.0205 \pm 0.0256$ & $1.0116 \pm 0.0146$ & $1.0248 \pm 0.0306$ & $1.0119 \pm 0.0146$ & $1.023 \pm 0.0165$ & $1.0331 \pm 0.0341$ & $1.0116 \pm 0.0146$ & $2.9915 \pm 0.656$ & $1.0716 \pm 0.0545$ & $1.0116 \pm 0.0146$ \\
400-449 & $1 \pm 0$ & $1.0165 \pm 0.0274$ & $1.0064 \pm 0.0094$ & $1.0161 \pm 0.022$ & $1.0065 \pm 0.0094$ & $1.0154 \pm 0.013$ & $1.0227 \pm 0.0253$ & $1.0064 \pm 0.0094$ & $2.7004 \pm 0.6651$ & $1.0518 \pm 0.0412$ & $1.0064 \pm 0.0094$ \\
450-499 & $1 \pm 0$ & $1.0205 \pm 0.032$ & $1.0086 \pm 0.0086$ & $1.0209 \pm 0.0222$ & $1.0087 \pm 0.0085$ & $1.0182 \pm 0.0139$ & $1.0216 \pm 0.0239$ & $1.0086 \pm 0.0086$ & $2.7869 \pm 0.5983$ & $1.0691 \pm 0.1013$ & $1.0086 \pm 0.0086$ \\
500-549 & $1 \pm 0$ & $1.0116 \pm 0.0128$ & $1.0069 \pm 0.0075$ & $1.0146 \pm 0.0162$ & $1.007 \pm 0.0075$ & $1.014 \pm 0.0091$ & $1.0229 \pm 0.0244$ & $1.0069 \pm 0.0075$ & $2.802 \pm 0.6858$ & $1.042 \pm 0.0419$ & $1.0069 \pm 0.0075$ \\
550-599 & $1 \pm 0$ & $1.0096 \pm 0.0119$ & $1.0048 \pm 0.0064$ & $1.01 \pm 0.0104$ & $1.005 \pm 0.0063$ & $1.0093 \pm 0.0074$ & $1.0101 \pm 0.0081$ & $1.0048 \pm 0.0064$ & $2.6832 \pm 0.7287$ & $1.0308 \pm 0.0377$ & $1.0048 \pm 0.0064$ \\
600-649 & $1 \pm 0$ & $1.0107 \pm 0.0139$ & $1.0048 \pm 0.006$ & $1.0093 \pm 0.0074$ & $1.0051 \pm 0.006$ & $1.009 \pm 0.0078$ & $1.0148 \pm 0.0177$ & $1.0048 \pm 0.006$ & $2.8434 \pm 0.681$ & $1.0272 \pm 0.023$ & $1.0048 \pm 0.006$ \\
650-699 & $1 \pm 0$ & $1.0095 \pm 0.0101$ & $1.0054 \pm 0.0054$ & $1.0089 \pm 0.009$ & $1.0054 \pm 0.0054$ & $1.01 \pm 0.0056$ & $1.0119 \pm 0.0101$ & $1.0054 \pm 0.0054$ & $2.6382 \pm 0.636$ & $1.0276 \pm 0.0187$ & $1.0054 \pm 0.0054$ \\
700-749 & $1 \pm 0$ & $1.0076 \pm 0.0125$ & $1.0031 \pm 0.0037$ & $1.0088 \pm 0.0083$ & $1.0031 \pm 0.0037$ & $1.0076 \pm 0.0043$ & $1.0124 \pm 0.0123$ & $1.0031 \pm 0.0037$ & $2.9807 \pm 0.7118$ & $1.0295 \pm 0.025$ & $1.0031 \pm 0.0037$ \\
750-799 & $1 \pm 0$ & $1.006 \pm 0.0056$ & $1.0051 \pm 0.0042$ & $1.0194 \pm 0.025$ & $1.0051 \pm 0.0042$ & $1.008 \pm 0.0053$ & $1.0237 \pm 0.027$ & $1.0051 \pm 0.0042$ & $2.9115 \pm 0.602$ & $1.0347 \pm 0.0414$ & $1.0051 \pm 0.0042$ \\
800-849 & $1 \pm 0$ & $1.0115 \pm 0.0094$ & $1.0097 \pm 0.0079$ & $1.0118 \pm 0.0069$ & $1.0097 \pm 0.0079$ & $1.0147 \pm 0.0096$ & $1.0161 \pm 0.0086$ & $1.0097 \pm 0.0079$ & $3.2712 \pm 0.2483$ & $1.0312 \pm 0.0193$ & $1.0097 \pm 0.0079$ \\
850-899 & $1 \pm 0$ & $1.0106 \pm 0.0071$ & $1.0058 \pm 0.0045$ & $1.0112 \pm 0.0091$ & $1.0058 \pm 0.0045$ & $1.0106 \pm 0.0058$ & $1.0113 \pm 0.009$ & $1.0058 \pm 0.0045$ & $2.9825 \pm 0.3266$ & $1.0252 \pm 0.0184$ & $1.0058 \pm 0.0045$ \\
900-949 & $1 \pm 0$ & $1.0072 \pm 0.0102$ & $1.0032 \pm 0.0044$ & $1.0081 \pm 0.008$ & $1.0038 \pm 0.0044$ & $1.008 \pm 0.005$ & $1.0092 \pm 0.0059$ & $1.0032 \pm 0.0044$ & $2.9892 \pm 0.7228$ & $1.0304 \pm 0.0318$ & $1.0032 \pm 0.0044$ \\
950-999 & $1 \pm 0$ & $1.0112 \pm 0.0081$ & $1.0035 \pm 0.0038$ & $1.0101 \pm 0.0073$ & $1.0035 \pm 0.0038$ & $1.0072 \pm 0.0043$ & $1.0108 \pm 0.0081$ & $1.0035 \pm 0.0038$ & $2.9733 \pm 0.3612$ & $1.018 \pm 0.0065$ & $1.0035 \pm 0.0038$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
SPD & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
0-10 & $1 \pm 0$ & $1.0471 \pm 0.0599$ & $1.0175 \pm 0.0229$ & $1.0337 \pm 0.0342$ & $1.0245 \pm 0.0259$ & $1.0289 \pm 0.027$ & $1.035 \pm 0.0362$ & $1.0175 \pm 0.0229$ & $1.8324 \pm 0.5566$ & $1.0825 \pm 0.0779$ & $1.0175 \pm 0.0229$ \\
11-20 & $1 \pm 0$ & $1.0376 \pm 0.0536$ & $1.0177 \pm 0.03$ & $1.0446 \pm 0.0581$ & $1.0233 \pm 0.0321$ & $1.0353 \pm 0.0349$ & $1.0527 \pm 0.0598$ & $1.0177 \pm 0.03$ & $1.8333 \pm 0.5978$ & $1.0887 \pm 0.0691$ & $1.0177 \pm 0.03$ \\
21-30 & $1 \pm 0$ & $1.0578 \pm 0.0665$ & $1.0154 \pm 0.0249$ & $1.0562 \pm 0.0736$ & $1.0232 \pm 0.0273$ & $1.0421 \pm 0.0398$ & $1.0696 \pm 0.0823$ & $1.0154 \pm 0.0249$ & $1.7211 \pm 0.4385$ & $1.1253 \pm 0.0988$ & $1.0154 \pm 0.0249$ \\
31-40 & $1 \pm 0$ & $1.0511 \pm 0.0702$ & $1.019 \pm 0.0263$ & $1.0672 \pm 0.0789$ & $1.0337 \pm 0.0326$ & $1.0431 \pm 0.0352$ & $1.0747 \pm 0.0927$ & $1.019 \pm 0.0263$ & $1.6647 \pm 0.3439$ & $1.1221 \pm 0.118$ & $1.019 \pm 0.0263$ \\
41-50 & $1 \pm 0$ & $1.0525 \pm 0.067$ & $1.0161 \pm 0.0247$ & $1.0626 \pm 0.0726$ & $1.0394 \pm 0.0508$ & $1.0452 \pm 0.0419$ & $1.0646 \pm 0.0704$ & $1.0161 \pm 0.0247$ & $1.6027 \pm 0.4042$ & $1.1063 \pm 0.0839$ & $1.0161 \pm 0.0247$ \\
51-60 & $1 \pm 0$ & $1.0564 \pm 0.0683$ & $1.0273 \pm 0.0485$ & $1.0555 \pm 0.0676$ & $1.0365 \pm 0.0489$ & $1.0416 \pm 0.0488$ & $1.0515 \pm 0.0573$ & $1.0273 \pm 0.0485$ & $1.5379 \pm 0.2965$ & $1.0849 \pm 0.0672$ & $1.0273 \pm 0.0485$ \\
61-70 & $1 \pm 0$ & $1.0222 \pm 0.029$ & $1.0074 \pm 0.0188$ & $1.0466 \pm 0.0541$ & $1.0189 \pm 0.0275$ & $1.0245 \pm 0.0239$ & $1.0474 \pm 0.0531$ & $1.0074 \pm 0.0188$ & $1.5202 \pm 0.2824$ & $1.0717 \pm 0.0478$ & $1.0074 \pm 0.0188$ \\
71-80 & $1 \pm 0$ & $1.0392 \pm 0.06$ & $1.015 \pm 0.0283$ & $1.0571 \pm 0.0644$ & $1.0356 \pm 0.0381$ & $1.0426 \pm 0.0331$ & $1.0585 \pm 0.0631$ & $1.015 \pm 0.0283$ & $1.3992 \pm 0.2584$ & $1.1006 \pm 0.0606$ & $1.015 \pm 0.0283$ \\
81-90 & $1 \pm 0$ & $1.0251 \pm 0.0257$ & $1.0221 \pm 0.0268$ & $1.0433 \pm 0.0383$ & $1.0358 \pm 0.0326$ & $1.0345 \pm 0.0305$ & $1.043 \pm 0.0378$ & $1.0221 \pm 0.0268$ & $1.343 \pm 0.2603$ & $1.0449 \pm 0.0375$ & $1.0221 \pm 0.0268$ \\
91-100 & $1 \pm 0$ & $1.0111 \pm 0.0135$ & $1.0041 \pm 0.0057$ & $1.0189 \pm 0.0054$ & $1.0148 \pm 0.0091$ & $1.013 \pm 0.0051$ & $1.0189 \pm 0.0054$ & $1.0041 \pm 0.0057$ & $1.431 \pm 0.3499$ & $1.0233 \pm 0.0081$ & $1.0041 \pm 0.0057$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Cooperation Density & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
0.1 & $1 \pm 0$ & $0.8463 \pm 0.071$ & $0.9044 \pm 0.0768$ & $0.9091 \pm 0.0766$ & $0.9091 \pm 0.0766$ & $0.9094 \pm 0.0761$ & $0.9091 \pm 0.0766$ & $0.9092 \pm 0.0764$ & $0.9094 \pm 0.0761$ & $0.9091 \pm 0.0766$ \\
0.2 & $1 \pm 0$ & $0.7247 \pm 0.0842$ & $0.8097 \pm 0.1115$ & $0.817 \pm 0.1103$ & $0.8154 \pm 0.1099$ & $0.8168 \pm 0.1086$ & $0.8157 \pm 0.1094$ & $0.8168 \pm 0.1087$ & $0.8183 \pm 0.1077$ & $0.8154 \pm 0.1099$ \\
0.3 & $1 \pm 0$ & $0.6179 \pm 0.0874$ & $0.7045 \pm 0.1231$ & $0.711 \pm 0.118$ & $0.7103 \pm 0.1185$ & $0.7114 \pm 0.1179$ & $0.7103 \pm 0.1178$ & $0.7113 \pm 0.1173$ & $0.7116 \pm 0.1173$ & $0.7102 \pm 0.1183$ \\
0.4 & $1 \pm 0$ & $0.516 \pm 0.0833$ & $0.6007 \pm 0.1143$ & $0.6076 \pm 0.1158$ & $0.6057 \pm 0.1151$ & $0.6094 \pm 0.1103$ & $0.6062 \pm 0.1125$ & $0.608 \pm 0.1109$ & $0.6111 \pm 0.1088$ & $0.6057 \pm 0.115$ \\
0.5 & $1 \pm 0$ & $0.4283 \pm 0.0955$ & $0.5188 \pm 0.1525$ & $0.5273 \pm 0.1484$ & $0.5253 \pm 0.1494$ & $0.5276 \pm 0.1475$ & $0.5254 \pm 0.1479$ & $0.527 \pm 0.1474$ & $0.5292 \pm 0.147$ & $0.5252 \pm 0.1493$ \\
0.6 & $1 \pm 0$ & $0.3518 \pm 0.0875$ & $0.459 \pm 0.1498$ & $0.4667 \pm 0.1496$ & $0.4657 \pm 0.1497$ & $0.4678 \pm 0.1479$ & $0.4657 \pm 0.149$ & $0.4685 \pm 0.1476$ & $0.4704 \pm 0.1467$ & $0.4656 \pm 0.1496$ \\
0.7 & $1 \pm 0$ & $0.303 \pm 0.0637$ & $0.4194 \pm 0.1405$ & $0.4273 \pm 0.1413$ & $0.4242 \pm 0.141$ & $0.4267 \pm 0.1414$ & $0.4243 \pm 0.1405$ & $0.4283 \pm 0.1381$ & $0.4288 \pm 0.1389$ & $0.4242 \pm 0.1411$ \\
0.8 & $1 \pm 0$ & $0.2372 \pm 0.0406$ & $0.3383 \pm 0.1089$ & $0.3468 \pm 0.1148$ & $0.3446 \pm 0.1143$ & $0.3477 \pm 0.1135$ & $0.3445 \pm 0.1136$ & $0.3491 \pm 0.112$ & $0.351 \pm 0.1127$ & $0.3449 \pm 0.1149$ \\
0.9 & $1 \pm 0$ & $0.2073 \pm 0.0243$ & $0.3352 \pm 0.1669$ & $0.3421 \pm 0.1692$ & $0.3408 \pm 0.1697$ & $0.3427 \pm 0.168$ & $0.3406 \pm 0.1686$ & $0.3436 \pm 0.1674$ & $0.3453 \pm 0.1665$ & $0.3408 \pm 0.1696$ \\
1.0 & $1 \pm 0$ & $0.187 \pm 0.0027$ & $0.3047 \pm 0.1316$ & $0.3128 \pm 0.1407$ & $0.3096 \pm 0.1375$ & $0.3121 \pm 0.1369$ & $0.3096 \pm 0.1371$ & $0.3132 \pm 0.1353$ & $0.3146 \pm 0.1358$ & $0.3096 \pm 0.1375$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Cooperation Magnitude & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
2 & $1 \pm 0$ & $0.724 \pm 0.0304$ & $0.8019 \pm 0.075$ & $0.805 \pm 0.0748$ & $0.8037 \pm 0.0751$ & $0.8047 \pm 0.0739$ & $0.804 \pm 0.0746$ & $0.8045 \pm 0.0746$ & $0.8049 \pm 0.0737$ & $0.8038 \pm 0.0755$ \\
4 & $1 \pm 0$ & $0.496 \pm 0.0497$ & $0.6 \pm 0.113$ & $0.6068 \pm 0.1186$ & $0.6032 \pm 0.1179$ & $0.6048 \pm 0.1151$ & $0.6031 \pm 0.116$ & $0.6055 \pm 0.1157$ & $0.6065 \pm 0.1141$ & $0.6032 \pm 0.1167$ \\
6 & $1 \pm 0$ & $0.3897 \pm 0.0563$ & $0.4996 \pm 0.1218$ & $0.5037 \pm 0.122$ & $0.5021 \pm 0.122$ & $0.5039 \pm 0.1215$ & $0.5023 \pm 0.1216$ & $0.5046 \pm 0.1213$ & $0.5056 \pm 0.1201$ & $0.5022 \pm 0.1217$ \\
8 & $1 \pm 0$ & $0.3284 \pm 0.0625$ & $0.4355 \pm 0.1449$ & $0.4418 \pm 0.1394$ & $0.4391 \pm 0.1401$ & $0.442 \pm 0.1376$ & $0.4391 \pm 0.1395$ & $0.4428 \pm 0.1372$ & $0.446 \pm 0.1368$ & $0.4391 \pm 0.1401$ \\
10 & $1 \pm 0$ & $0.2866 \pm 0.0616$ & $0.4074 \pm 0.1695$ & $0.4193 \pm 0.1718$ & $0.4141 \pm 0.1709$ & $0.4172 \pm 0.1691$ & $0.4141 \pm 0.1707$ & $0.4184 \pm 0.1689$ & $0.4197 \pm 0.1677$ & $0.4143 \pm 0.1711$ \\
12 & $1 \pm 0$ & $0.2558 \pm 0.064$ & $0.3695 \pm 0.1284$ & $0.3774 \pm 0.1295$ & $0.3744 \pm 0.1302$ & $0.3786 \pm 0.1281$ & $0.3746 \pm 0.1289$ & $0.3789 \pm 0.1271$ & $0.3809 \pm 0.1267$ & $0.3744 \pm 0.1302$ \\
14 & $1 \pm 0$ & $0.2297 \pm 0.0592$ & $0.3357 \pm 0.1241$ & $0.3456 \pm 0.1285$ & $0.3426 \pm 0.1275$ & $0.3448 \pm 0.1256$ & $0.3426 \pm 0.1272$ & $0.3459 \pm 0.1255$ & $0.3468 \pm 0.1247$ & $0.3425 \pm 0.1275$ \\
16 & $1 \pm 0$ & $0.2188 \pm 0.0664$ & $0.3377 \pm 0.1546$ & $0.3502 \pm 0.1635$ & $0.3465 \pm 0.1644$ & $0.3505 \pm 0.1618$ & $0.3466 \pm 0.1634$ & $0.351 \pm 0.1609$ & $0.353 \pm 0.1603$ & $0.3465 \pm 0.1644$ \\
18 & $1 \pm 0$ & $0.1966 \pm 0.0692$ & $0.2979 \pm 0.1332$ & $0.3079 \pm 0.1329$ & $0.3054 \pm 0.1338$ & $0.3089 \pm 0.1318$ & $0.3053 \pm 0.133$ & $0.3098 \pm 0.1305$ & $0.3124 \pm 0.1304$ & $0.3053 \pm 0.1337$ \\
20 & $1 \pm 0$ & $0.1986 \pm 0.066$ & $0.299 \pm 0.1299$ & $0.3062 \pm 0.1279$ & $0.305 \pm 0.1288$ & $0.3088 \pm 0.1275$ & $0.305 \pm 0.1285$ & $0.3082 \pm 0.1264$ & $0.3114 \pm 0.1257$ & $0.305 \pm 0.1288$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Path Length & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
0-49 & $1 \pm 0$ & $0.3391 \pm 0.1714$ & $1.0258 \pm 2.0233$ & $0.7957 \pm 0.2067$ & $0.7925 \pm 0.2101$ & $0.796 \pm 0.2023$ & $0.7939 \pm 0.2033$ & $0.7965 \pm 0.2001$ & $0.7986 \pm 0.1977$ & $0.7925 \pm 0.2101$ \\
50-99 & $1 \pm 0$ & $0.3133 \pm 0.0938$ & $0.5839 \pm 0.2185$ & $0.6068 \pm 0.2121$ & $0.6027 \pm 0.2119$ & $0.6052 \pm 0.2085$ & $0.6028 \pm 0.2111$ & $0.6066 \pm 0.2075$ & $0.6071 \pm 0.2068$ & $0.6033 \pm 0.2127$ \\
100-149 & $1 \pm 0$ & $0.2921 \pm 0.075$ & $0.4545 \pm 0.1507$ & $0.4692 \pm 0.1565$ & $0.4632 \pm 0.1542$ & $0.4679 \pm 0.1527$ & $0.4633 \pm 0.1527$ & $0.4701 \pm 0.1494$ & $0.4718 \pm 0.1505$ & $0.4632 \pm 0.154$ \\
150-199 & $1 \pm 0$ & $0.2783 \pm 0.0584$ & $0.3962 \pm 0.1244$ & $0.4061 \pm 0.1256$ & $0.4025 \pm 0.1234$ & $0.4061 \pm 0.1219$ & $0.4024 \pm 0.1226$ & $0.4067 \pm 0.1204$ & $0.4071 \pm 0.1205$ & $0.4025 \pm 0.1235$ \\
200-249 & $1 \pm 0$ & $0.2698 \pm 0.0613$ & $0.3699 \pm 0.132$ & $0.3792 \pm 0.1322$ & $0.3764 \pm 0.1315$ & $0.3796 \pm 0.1296$ & $0.3764 \pm 0.1306$ & $0.3801 \pm 0.129$ & $0.3822 \pm 0.1288$ & $0.3765 \pm 0.1314$ \\
250-299 & $1 \pm 0$ & $0.2717 \pm 0.0595$ & $0.3605 \pm 0.1256$ & $0.369 \pm 0.1292$ & $0.3664 \pm 0.1289$ & $0.3688 \pm 0.1271$ & $0.3662 \pm 0.1282$ & $0.3695 \pm 0.1267$ & $0.3708 \pm 0.1263$ & $0.3661 \pm 0.1286$ \\
300-349 & $1 \pm 0$ & $0.2676 \pm 0.0563$ & $0.3387 \pm 0.1146$ & $0.3444 \pm 0.1098$ & $0.3427 \pm 0.1104$ & $0.3458 \pm 0.1093$ & $0.3427 \pm 0.1101$ & $0.3457 \pm 0.1084$ & $0.348 \pm 0.1081$ & $0.3427 \pm 0.1103$ \\
350-399 & $1 \pm 0$ & $0.2919 \pm 0.0585$ & $0.3751 \pm 0.1323$ & $0.3807 \pm 0.1327$ & $0.3785 \pm 0.1326$ & $0.3808 \pm 0.1316$ & $0.3785 \pm 0.1323$ & $0.3807 \pm 0.1311$ & $0.3823 \pm 0.1306$ & $0.3785 \pm 0.1326$ \\
400-449 & $1 \pm 0$ & $0.3069 \pm 0.0503$ & $0.4269 \pm 0.2053$ & $0.4304 \pm 0.1847$ & $0.4272 \pm 0.1831$ & $0.4286 \pm 0.1826$ & $0.4272 \pm 0.1831$ & $0.4289 \pm 0.1826$ & $0.4296 \pm 0.1821$ & $0.4272 \pm 0.1831$ \\
450-499 & $1 \pm 0$ & $0.3159 \pm 0.0546$ & $0.4307 \pm 0.1796$ & $0.4382 \pm 0.1848$ & $0.4363 \pm 0.1852$ & $0.4378 \pm 0.1848$ & $0.4362 \pm 0.1854$ & $0.4376 \pm 0.1846$ & $0.4378 \pm 0.1847$ & $0.4363 \pm 0.1853$ \\
500-549 & $1 \pm 0$ & $0.3047 \pm 0.0478$ & $0.412 \pm 0.2296$ & $0.4087 \pm 0.1679$ & $0.4082 \pm 0.1682$ & $0.4089 \pm 0.1678$ & $0.4082 \pm 0.1681$ & $0.409 \pm 0.168$ & $0.41 \pm 0.1681$ & $0.4082 \pm 0.1682$ \\
550-599 & $1 \pm 0$ & $0.3094 \pm 0.0434$ & $0.4242 \pm 0.1655$ & $0.43 \pm 0.1713$ & $0.429 \pm 0.1702$ & $0.4296 \pm 0.1703$ & $0.4289 \pm 0.1702$ & $0.4294 \pm 0.1704$ & $0.4295 \pm 0.1704$ & $0.429 \pm 0.1702$ \\
600-649 & $1 \pm 0$ & $0.3055 \pm 0.0498$ & $0.3959 \pm 0.1418$ & $0.3997 \pm 0.143$ & $0.3986 \pm 0.1437$ & $0.3993 \pm 0.1437$ & $0.3987 \pm 0.1435$ & $0.399 \pm 0.1438$ & $0.3999 \pm 0.1428$ & $0.3986 \pm 0.1437$ \\
650-699 & $1 \pm 0$ & $0.3115 \pm 0.0435$ & $0.4055 \pm 0.1436$ & $0.4138 \pm 0.1514$ & $0.4128 \pm 0.1511$ & $0.4133 \pm 0.1512$ & $0.4128 \pm 0.1511$ & $0.4135 \pm 0.1509$ & $0.4137 \pm 0.1511$ & $0.4128 \pm 0.1511$ \\
700-749 & $1 \pm 0$ & $0.2998 \pm 0.0357$ & $0.372 \pm 0.1194$ & $0.3744 \pm 0.1202$ & $0.3736 \pm 0.1203$ & $0.3743 \pm 0.1202$ & $0.3736 \pm 0.1203$ & $0.3742 \pm 0.1197$ & $0.3748 \pm 0.1197$ & $0.3736 \pm 0.1203$ \\
750-799 & $1 \pm 0$ & $0.3159 \pm 0.0399$ & $0.383 \pm 0.0997$ & $0.3847 \pm 0.1013$ & $0.3845 \pm 0.1014$ & $0.3866 \pm 0.0998$ & $0.3845 \pm 0.1014$ & $0.385 \pm 0.1014$ & $0.3877 \pm 0.1024$ & $0.3845 \pm 0.1014$ \\
800-849 & $1 \pm 0$ & $0.3194 \pm 0.038$ & $0.347 \pm 0.0511$ & $0.3492 \pm 0.051$ & $0.349 \pm 0.0512$ & $0.3492 \pm 0.0512$ & $0.349 \pm 0.0512$ & $0.3495 \pm 0.0506$ & $0.3496 \pm 0.0506$ & $0.349 \pm 0.0512$ \\
850-899 & $1 \pm 0$ & $0.3194 \pm 0.0294$ & $0.3644 \pm 0.0594$ & $0.3665 \pm 0.0602$ & $0.366 \pm 0.0606$ & $0.3665 \pm 0.0601$ & $0.366 \pm 0.0606$ & $0.3665 \pm 0.0601$ & $0.3666 \pm 0.0601$ & $0.366 \pm 0.0606$ \\
900-949 & $1 \pm 0$ & $0.3051 \pm 0.0358$ & $0.3759 \pm 0.1605$ & $0.3775 \pm 0.16$ & $0.3769 \pm 0.1603$ & $0.3777 \pm 0.1601$ & $0.377 \pm 0.1599$ & $0.3776 \pm 0.1598$ & $0.3777 \pm 0.1596$ & $0.3769 \pm 0.1603$ \\
950-999 & $1 \pm 0$ & $0.3245 \pm 0.0371$ & $0.3622 \pm 0.0638$ & $0.3644 \pm 0.063$ & $0.3634 \pm 0.0637$ & $0.3642 \pm 0.0631$ & $0.3634 \pm 0.0637$ & $0.3639 \pm 0.0634$ & $0.3643 \pm 0.063$ & $0.3634 \pm 0.0637$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
SPD & SIP & SCP & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min-Surplus & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian \\
\midrule
0-10 & $1 \pm 0$ & $0.3013 \pm 0.088$ & $0.7662 \pm 0.3309$ & $0.7624 \pm 0.2265$ & $0.7522 \pm 0.2266$ & $0.7519 \pm 0.2247$ & $0.7509 \pm 0.2251$ & $0.7532 \pm 0.2235$ & $0.7521 \pm 0.224$ & $0.7521 \pm 0.2266$ \\
11-20 & $1 \pm 0$ & $0.298 \pm 0.0765$ & $0.7823 \pm 0.3023$ & $0.7924 \pm 0.2386$ & $0.786 \pm 0.2406$ & $0.7877 \pm 0.2363$ & $0.7856 \pm 0.2391$ & $0.7881 \pm 0.2361$ & $0.7892 \pm 0.2347$ & $0.7855 \pm 0.2404$ \\
21-30 & $1 \pm 0$ & $0.3039 \pm 0.09$ & $0.7821 \pm 0.2585$ & $0.8026 \pm 0.2046$ & $0.7895 \pm 0.214$ & $0.7956 \pm 0.2017$ & $0.7896 \pm 0.2083$ & $0.7944 \pm 0.2013$ & $0.7983 \pm 0.1965$ & $0.7895 \pm 0.214$ \\
31-40 & $1 \pm 0$ & $0.2958 \pm 0.0841$ & $0.8236 \pm 0.2562$ & $0.8437 \pm 0.1949$ & $0.837 \pm 0.2047$ & $0.8433 \pm 0.1914$ & $0.838 \pm 0.1974$ & $0.84 \pm 0.1947$ & $0.844 \pm 0.1887$ & $0.837 \pm 0.2047$ \\
41-50 & $1 \pm 0$ & $0.2983 \pm 0.0841$ & $0.8032 \pm 0.272$ & $0.8404 \pm 0.2019$ & $0.8325 \pm 0.2162$ & $0.8392 \pm 0.1998$ & $0.8352 \pm 0.204$ & $0.8369 \pm 0.2025$ & $0.8399 \pm 0.1983$ & $0.8321 \pm 0.2163$ \\
51-60 & $1 \pm 0$ & $0.2944 \pm 0.0965$ & $0.8758 \pm 0.264$ & $0.9065 \pm 0.167$ & $0.901 \pm 0.1734$ & $0.9037 \pm 0.1687$ & $0.9016 \pm 0.1706$ & $0.9029 \pm 0.1687$ & $0.9032 \pm 0.1684$ & $0.9011 \pm 0.1736$ \\
61-70 & $1 \pm 0$ & $0.2971 \pm 0.0885$ & $0.9148 \pm 0.2704$ & $0.9313 \pm 0.1393$ & $0.9283 \pm 0.1441$ & $0.9309 \pm 0.1365$ & $0.929 \pm 0.1399$ & $0.9298 \pm 0.1388$ & $0.931 \pm 0.1361$ & $0.9283 \pm 0.1441$ \\
71-80 & $1 \pm 0$ & $0.293 \pm 0.0876$ & $0.9433 \pm 0.2355$ & $0.9629 \pm 0.0997$ & $0.9612 \pm 0.1038$ & $0.9621 \pm 0.0996$ & $0.9613 \pm 0.1018$ & $0.9619 \pm 0.0997$ & $0.962 \pm 0.0995$ & $0.9612 \pm 0.1038$ \\
81-90 & $1 \pm 0$ & $0.3013 \pm 0.0912$ & $0.964 \pm 0.1996$ & $0.9747 \pm 0.0834$ & $0.9745 \pm 0.085$ & $0.9746 \pm 0.0834$ & $0.9745 \pm 0.0833$ & $0.9746 \pm 0.0833$ & $0.9746 \pm 0.0833$ & $0.9745 \pm 0.085$ \\
91-100 & $1 \pm 0$ & $0.2966 \pm 0.0801$ & $0.9763 \pm 0.2165$ & $0.976 \pm 0.0927$ & $0.9754 \pm 0.0938$ & $0.9757 \pm 0.0917$ & $0.9756 \pm 0.0921$ & $0.9756 \pm 0.0924$ & $0.9757 \pm 0.0917$ & $0.9754 \pm 0.0938$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
Cooperation Density & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
0.1 & $1 \pm 0$ & $1.0055 \pm 0.0115$ & $1.0055 \pm 0.0115$ & $1.0059 \pm 0.0119$ & $1.0055 \pm 0.0115$ & $1.0056 \pm 0.0115$ & $1.0059 \pm 0.0119$ & $1.0055 \pm 0.0115$ & $1.1129 \pm 0.0819$ & $1.006 \pm 0.012$ & $1.0055 \pm 0.0115$ \\
0.2 & $1 \pm 0$ & $1.0098 \pm 0.0197$ & $1.0081 \pm 0.018$ & $1.0101 \pm 0.0199$ & $1.0086 \pm 0.018$ & $1.0099 \pm 0.0186$ & $1.0121 \pm 0.0218$ & $1.0081 \pm 0.018$ & $1.2579 \pm 0.1599$ & $1.0157 \pm 0.0278$ & $1.0081 \pm 0.018$ \\
0.3 & $1 \pm 0$ & $1.0109 \pm 0.0197$ & $1.0102 \pm 0.0196$ & $1.0121 \pm 0.0213$ & $1.0104 \pm 0.0198$ & $1.0116 \pm 0.0199$ & $1.0123 \pm 0.0214$ & $1.0102 \pm 0.0196$ & $1.4557 \pm 0.2137$ & $1.0167 \pm 0.0252$ & $1.0102 \pm 0.0196$ \\
0.4 & $1 \pm 0$ & $1.0117 \pm 0.0184$ & $1.0089 \pm 0.0143$ & $1.0167 \pm 0.0298$ & $1.01 \pm 0.0157$ & $1.0133 \pm 0.0166$ & $1.0199 \pm 0.0304$ & $1.0089 \pm 0.0143$ & $1.7142 \pm 0.3021$ & $1.0278 \pm 0.0412$ & $1.0089 \pm 0.0143$ \\
0.5 & $1 \pm 0$ & $1.0182 \pm 0.0371$ & $1.0148 \pm 0.034$ & $1.0197 \pm 0.0373$ & $1.0153 \pm 0.034$ & $1.0185 \pm 0.0337$ & $1.0231 \pm 0.0385$ & $1.0148 \pm 0.034$ & $2.0435 \pm 0.4506$ & $1.0338 \pm 0.0494$ & $1.0148 \pm 0.034$ \\
0.6 & $1 \pm 0$ & $1.0193 \pm 0.0339$ & $1.0172 \pm 0.0318$ & $1.0243 \pm 0.0372$ & $1.0176 \pm 0.0322$ & $1.0242 \pm 0.0341$ & $1.0308 \pm 0.0451$ & $1.0172 \pm 0.0318$ & $2.3437 \pm 0.5641$ & $1.0645 \pm 0.09$ & $1.0172 \pm 0.0318$ \\
0.7 & $1 \pm 0$ & $1.0207 \pm 0.0327$ & $1.0149 \pm 0.0184$ & $1.0217 \pm 0.0294$ & $1.0152 \pm 0.0186$ & $1.0248 \pm 0.024$ & $1.0277 \pm 0.0314$ & $1.0149 \pm 0.0184$ & $2.5726 \pm 0.6138$ & $1.066 \pm 0.0798$ & $1.0149 \pm 0.0184$ \\
0.8 & $1 \pm 0$ & $1.024 \pm 0.0282$ & $1.0191 \pm 0.0218$ & $1.0308 \pm 0.0337$ & $1.0195 \pm 0.0215$ & $1.0315 \pm 0.0269$ & $1.0406 \pm 0.0415$ & $1.0191 \pm 0.0218$ & $3.1327 \pm 0.6364$ & $1.0851 \pm 0.0771$ & $1.0191 \pm 0.0218$ \\
0.9 & $1 \pm 0$ & $1.0212 \pm 0.057$ & $1.0184 \pm 0.056$ & $1.0274 \pm 0.0591$ & $1.0187 \pm 0.056$ & $1.0275 \pm 0.0562$ & $1.0369 \pm 0.0626$ & $1.0184 \pm 0.056$ & $3.3199 \pm 0.7709$ & $1.0827 \pm 0.0974$ & $1.0184 \pm 0.056$ \\
1.0 & $1 \pm 0$ & $1.02 \pm 0.0311$ & $1.0154 \pm 0.0229$ & $1.0276 \pm 0.0295$ & $1.0156 \pm 0.0228$ & $1.0262 \pm 0.0254$ & $1.0369 \pm 0.0356$ & $1.0154 \pm 0.0229$ & $3.5319 \pm 0.7702$ & $1.0861 \pm 0.0868$ & $1.0154 \pm 0.0229$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
Cooperation Magnitude & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
2 & $1 \pm 0$ & $1.004 \pm 0.0184$ & $1.0026 \pm 0.0176$ & $1.0039 \pm 0.0181$ & $1.0029 \pm 0.0177$ & $1.0035 \pm 0.0177$ & $1.0041 \pm 0.0182$ & $1.0026 \pm 0.0176$ & $1.255 \pm 0.0766$ & $1.006 \pm 0.0198$ & $1.0026 \pm 0.0176$ \\
4 & $1 \pm 0$ & $1.011 \pm 0.036$ & $1.0061 \pm 0.033$ & $1.0091 \pm 0.0351$ & $1.0062 \pm 0.033$ & $1.0096 \pm 0.0331$ & $1.012 \pm 0.0362$ & $1.0061 \pm 0.033$ & $1.7072 \pm 0.2326$ & $1.0233 \pm 0.0443$ & $1.0061 \pm 0.033$ \\
6 & $1 \pm 0$ & $1.0089 \pm 0.0213$ & $1.0066 \pm 0.0137$ & $1.0113 \pm 0.0209$ & $1.007 \pm 0.0138$ & $1.0115 \pm 0.0141$ & $1.0152 \pm 0.0245$ & $1.0066 \pm 0.0137$ & $2.0852 \pm 0.3849$ & $1.0339 \pm 0.0489$ & $1.0066 \pm 0.0137$ \\
8 & $1 \pm 0$ & $1.0173 \pm 0.0248$ & $1.0118 \pm 0.019$ & $1.0213 \pm 0.0284$ & $1.0124 \pm 0.0191$ & $1.0211 \pm 0.0229$ & $1.0313 \pm 0.0403$ & $1.0118 \pm 0.019$ & $2.4446 \pm 0.4936$ & $1.0583 \pm 0.0702$ & $1.0118 \pm 0.019$ \\
10 & $1 \pm 0$ & $1.0281 \pm 0.0579$ & $1.0192 \pm 0.048$ & $1.0286 \pm 0.0558$ & $1.0192 \pm 0.048$ & $1.029 \pm 0.0496$ & $1.0355 \pm 0.0579$ & $1.0192 \pm 0.048$ & $2.699 \pm 0.6755$ & $1.0696 \pm 0.0808$ & $1.0192 \pm 0.048$ \\
12 & $1 \pm 0$ & $1.0214 \pm 0.0313$ & $1.0154 \pm 0.0211$ & $1.0282 \pm 0.0353$ & $1.0163 \pm 0.0212$ & $1.0273 \pm 0.0273$ & $1.0357 \pm 0.0419$ & $1.0154 \pm 0.0211$ & $2.9286 \pm 0.7054$ & $1.0687 \pm 0.0762$ & $1.0154 \pm 0.0211$ \\
14 & $1 \pm 0$ & $1.0292 \pm 0.0426$ & $1.0219 \pm 0.0309$ & $1.0319 \pm 0.0399$ & $1.0222 \pm 0.0311$ & $1.032 \pm 0.0339$ & $1.0379 \pm 0.0447$ & $1.0219 \pm 0.0309$ & $3.2267 \pm 0.7949$ & $1.0745 \pm 0.0867$ & $1.0219 \pm 0.0309$ \\
16 & $1 \pm 0$ & $1.0358 \pm 0.0556$ & $1.027 \pm 0.048$ & $1.0442 \pm 0.0619$ & $1.0281 \pm 0.0487$ & $1.042 \pm 0.0502$ & $1.053 \pm 0.0655$ & $1.027 \pm 0.048$ & $3.3066 \pm 0.9285$ & $1.1012 \pm 0.0917$ & $1.027 \pm 0.048$ \\
18 & $1 \pm 0$ & $1.0386 \pm 0.0492$ & $1.0304 \pm 0.0373$ & $1.0484 \pm 0.0631$ & $1.0312 \pm 0.0375$ & $1.0465 \pm 0.0434$ & $1.0607 \pm 0.0608$ & $1.0304 \pm 0.0373$ & $3.722 \pm 1.0042$ & $1.1143 \pm 0.1071$ & $1.0304 \pm 0.0373$ \\
20 & $1 \pm 0$ & $1.0294 \pm 0.05$ & $1.0249 \pm 0.0428$ & $1.0414 \pm 0.0674$ & $1.0253 \pm 0.0431$ & $1.0368 \pm 0.0506$ & $1.0516 \pm 0.0778$ & $1.0249 \pm 0.0428$ & $3.7155 \pm 1.0555$ & $1.1009 \pm 0.1189$ & $1.0249 \pm 0.0428$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
Path Length & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
0-49 & $1 \pm 0$ & $1.0811 \pm 0.1156$ & $1.0766 \pm 0.1115$ & $1.089 \pm 0.1142$ & $1.0846 \pm 0.1116$ & $1.0869 \pm 0.1098$ & $1.0935 \pm 0.1129$ & $1.0766 \pm 0.1115$ & $1.4459 \pm 0.3397$ & $1.1041 \pm 0.1167$ & $1.0766 \pm 0.1115$ \\
50-99 & $1 \pm 0$ & $1.0522 \pm 0.048$ & $1.0472 \pm 0.0457$ & $1.0571 \pm 0.0602$ & $1.0478 \pm 0.0459$ & $1.0558 \pm 0.0493$ & $1.0612 \pm 0.0627$ & $1.0472 \pm 0.0457$ & $1.862 \pm 0.4749$ & $1.0915 \pm 0.0981$ & $1.0472 \pm 0.0457$ \\
100-149 & $1 \pm 0$ & $1.0321 \pm 0.0447$ & $1.0223 \pm 0.0281$ & $1.0372 \pm 0.0405$ & $1.0235 \pm 0.028$ & $1.0378 \pm 0.0326$ & $1.0466 \pm 0.0494$ & $1.0223 \pm 0.0281$ & $2.3512 \pm 0.5157$ & $1.0929 \pm 0.0841$ & $1.0223 \pm 0.0281$ \\
150-199 & $1 \pm 0$ & $1.0263 \pm 0.0355$ & $1.02 \pm 0.0229$ & $1.0326 \pm 0.0395$ & $1.0205 \pm 0.0234$ & $1.0308 \pm 0.0281$ & $1.0356 \pm 0.0415$ & $1.02 \pm 0.0229$ & $2.6701 \pm 0.5452$ & $1.0802 \pm 0.0889$ & $1.02 \pm 0.0229$ \\
200-249 & $1 \pm 0$ & $1.0266 \pm 0.0458$ & $1.0207 \pm 0.0402$ & $1.032 \pm 0.0492$ & $1.0211 \pm 0.0403$ & $1.031 \pm 0.0414$ & $1.0396 \pm 0.0538$ & $1.0207 \pm 0.0402$ & $2.8879 \pm 0.6148$ & $1.0786 \pm 0.0857$ & $1.0207 \pm 0.0402$ \\
250-299 & $1 \pm 0$ & $1.0232 \pm 0.0378$ & $1.0172 \pm 0.033$ & $1.0268 \pm 0.0403$ & $1.0174 \pm 0.0331$ & $1.0265 \pm 0.0339$ & $1.0323 \pm 0.0424$ & $1.0172 \pm 0.033$ & $2.9731 \pm 0.6604$ & $1.0714 \pm 0.0769$ & $1.0172 \pm 0.033$ \\
300-349 & $1 \pm 0$ & $1.0188 \pm 0.0258$ & $1.0141 \pm 0.0208$ & $1.0246 \pm 0.0329$ & $1.0142 \pm 0.0208$ & $1.0235 \pm 0.0231$ & $1.0318 \pm 0.0368$ & $1.0141 \pm 0.0208$ & $3.1339 \pm 0.6427$ & $1.0623 \pm 0.0609$ & $1.0141 \pm 0.0208$ \\
350-399 & $1 \pm 0$ & $1.0156 \pm 0.0245$ & $1.0106 \pm 0.0181$ & $1.018 \pm 0.028$ & $1.0108 \pm 0.0181$ & $1.017 \pm 0.0201$ & $1.0226 \pm 0.0315$ & $1.0106 \pm 0.0181$ & $2.8777 \pm 0.6914$ & $1.044 \pm 0.053$ & $1.0106 \pm 0.0181$ \\
400-449 & $1 \pm 0$ & $1.0134 \pm 0.022$ & $1.0091 \pm 0.0143$ & $1.0132 \pm 0.0192$ & $1.0092 \pm 0.0143$ & $1.0129 \pm 0.0154$ & $1.016 \pm 0.0215$ & $1.0091 \pm 0.0143$ & $2.6248 \pm 0.713$ & $1.0282 \pm 0.0357$ & $1.0091 \pm 0.0143$ \\
450-499 & $1 \pm 0$ & $1.0166 \pm 0.0495$ & $1.0125 \pm 0.0461$ & $1.0168 \pm 0.0476$ & $1.0125 \pm 0.0461$ & $1.0158 \pm 0.0465$ & $1.017 \pm 0.0479$ & $1.0125 \pm 0.0461$ & $2.5938 \pm 0.7296$ & $1.0335 \pm 0.0796$ & $1.0125 \pm 0.0461$ \\
500-549 & $1 \pm 0$ & $1.0135 \pm 0.0305$ & $1.0119 \pm 0.0301$ & $1.0145 \pm 0.031$ & $1.012 \pm 0.0301$ & $1.0143 \pm 0.0301$ & $1.0173 \pm 0.033$ & $1.0119 \pm 0.0301$ & $2.7092 \pm 0.6605$ & $1.0236 \pm 0.0403$ & $1.0119 \pm 0.0301$ \\
550-599 & $1 \pm 0$ & $1.0132 \pm 0.0526$ & $1.0114 \pm 0.0524$ & $1.0134 \pm 0.0525$ & $1.0115 \pm 0.0524$ & $1.0131 \pm 0.0523$ & $1.0134 \pm 0.0523$ & $1.0114 \pm 0.0524$ & $2.6095 \pm 0.7271$ & $1.0212 \pm 0.0574$ & $1.0114 \pm 0.0524$ \\
600-649 & $1 \pm 0$ & $1.0107 \pm 0.0143$ & $1.0081 \pm 0.0119$ & $1.0101 \pm 0.0119$ & $1.0082 \pm 0.0119$ & $1.01 \pm 0.012$ & $1.0126 \pm 0.0162$ & $1.0081 \pm 0.0119$ & $2.7095 \pm 0.6587$ & $1.0183 \pm 0.0206$ & $1.0081 \pm 0.0119$ \\
650-699 & $1 \pm 0$ & $1.02 \pm 0.0723$ & $1.0185 \pm 0.0724$ & $1.0198 \pm 0.0723$ & $1.0185 \pm 0.0724$ & $1.0202 \pm 0.0721$ & $1.021 \pm 0.0722$ & $1.0185 \pm 0.0724$ & $2.6608 \pm 0.6619$ & $1.0269 \pm 0.0725$ & $1.0185 \pm 0.0724$ \\
700-749 & $1 \pm 0$ & $1.0062 \pm 0.0088$ & $1.0047 \pm 0.0055$ & $1.0066 \pm 0.007$ & $1.0047 \pm 0.0055$ & $1.0062 \pm 0.0056$ & $1.0078 \pm 0.0092$ & $1.0047 \pm 0.0055$ & $2.8798 \pm 0.6844$ & $1.0135 \pm 0.019$ & $1.0047 \pm 0.0055$ \\
750-799 & $1 \pm 0$ & $1.0048 \pm 0.0051$ & $1.0044 \pm 0.0043$ & $1.0122 \pm 0.0204$ & $1.0044 \pm 0.0043$ & $1.0059 \pm 0.0053$ & $1.0146 \pm 0.0226$ & $1.0044 \pm 0.0043$ & $2.7342 \pm 0.5688$ & $1.0206 \pm 0.0345$ & $1.0044 \pm 0.0043$ \\
800-849 & $1 \pm 0$ & $1.0069 \pm 0.0074$ & $1.0063 \pm 0.0064$ & $1.007 \pm 0.0065$ & $1.0063 \pm 0.0064$ & $1.0079 \pm 0.0082$ & $1.0084 \pm 0.0083$ & $1.0063 \pm 0.0064$ & $2.9351 \pm 0.3674$ & $1.0135 \pm 0.0172$ & $1.0063 \pm 0.0064$ \\
850-899 & $1 \pm 0$ & $1.0058 \pm 0.0067$ & $1.0043 \pm 0.0051$ & $1.006 \pm 0.0076$ & $1.0043 \pm 0.0051$ & $1.0058 \pm 0.0063$ & $1.0061 \pm 0.0076$ & $1.0043 \pm 0.0051$ & $2.8022 \pm 0.4075$ & $1.0105 \pm 0.0151$ & $1.0043 \pm 0.0051$ \\
900-949 & $1 \pm 0$ & $1.005 \pm 0.0078$ & $1.0033 \pm 0.0044$ & $1.0054 \pm 0.0067$ & $1.0035 \pm 0.0044$ & $1.0054 \pm 0.0052$ & $1.0059 \pm 0.0059$ & $1.0033 \pm 0.0044$ & $2.9136 \pm 0.6513$ & $1.0152 \pm 0.0252$ & $1.0033 \pm 0.0044$ \\
950-999 & $1 \pm 0$ & $1.0064 \pm 0.0069$ & $1.0037 \pm 0.0041$ & $1.006 \pm 0.0063$ & $1.0037 \pm 0.0041$ & $1.005 \pm 0.0045$ & $1.0062 \pm 0.0068$ & $1.0037 \pm 0.0041$ & $2.8216 \pm 0.3939$ & $1.0087 \pm 0.0085$ & $1.0037 \pm 0.0041$ \\
1000-1049 & $1 \pm 0$ & $1.0049 \pm 0.005$ & $1.0043 \pm 0.0037$ & $1.0074 \pm 0.0084$ & $1.0043 \pm 0.0037$ & $1.0054 \pm 0.0039$ & $1.0074 \pm 0.0084$ & $1.0043 \pm 0.0037$ & $2.6694 \pm 0.436$ & $1.0091 \pm 0.0091$ & $1.0043 \pm 0.0037$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrr@{}}
\toprule
SPD & Optimal Social Welfare & Min-Max & Min-Sum & Max-Min Improvement & Nash & Kalai\_Smorodinsky & Egalitarian & Utilitarian & SIP|SIP & PoA & PoS \\
\midrule
0-10 & $1 \pm 0$ & $1.0435 \pm 0.0778$ & $1.0352 \pm 0.0729$ & $1.0397 \pm 0.0734$ & $1.0371 \pm 0.0727$ & $1.0384 \pm 0.0727$ & $1.0401 \pm 0.0736$ & $1.0352 \pm 0.0729$ & $1.5433 \pm 0.6042$ & $1.0534 \pm 0.0841$ & $1.0352 \pm 0.0729$ \\
11-20 & $1 \pm 0$ & $1.0371 \pm 0.0619$ & $1.0308 \pm 0.0573$ & $1.0394 \pm 0.0633$ & $1.0326 \pm 0.0574$ & $1.0364 \pm 0.0575$ & $1.0419 \pm 0.0641$ & $1.0308 \pm 0.0573$ & $1.492 \pm 0.6542$ & $1.0533 \pm 0.0708$ & $1.0308 \pm 0.0573$ \\
21-30 & $1 \pm 0$ & $1.0472 \pm 0.0731$ & $1.0328 \pm 0.0645$ & $1.0467 \pm 0.0753$ & $1.0355 \pm 0.0642$ & $1.0419 \pm 0.0658$ & $1.0512 \pm 0.0791$ & $1.0328 \pm 0.0645$ & $1.4069 \pm 0.4315$ & $1.0702 \pm 0.0931$ & $1.0328 \pm 0.0645$ \\
31-40 & $1 \pm 0$ & $1.0486 \pm 0.0785$ & $1.0391 \pm 0.0712$ & $1.0534 \pm 0.0813$ & $1.0435 \pm 0.071$ & $1.0463 \pm 0.0711$ & $1.0557 \pm 0.086$ & $1.0391 \pm 0.0712$ & $1.3215 \pm 0.3558$ & $1.0697 \pm 0.0999$ & $1.0391 \pm 0.0712$ \\
41-50 & $1 \pm 0$ & $1.0691 \pm 0.0983$ & $1.0581 \pm 0.0956$ & $1.0721 \pm 0.0991$ & $1.0651 \pm 0.0962$ & $1.0669 \pm 0.0945$ & $1.0727 \pm 0.0985$ & $1.0581 \pm 0.0956$ & $1.3495 \pm 0.3958$ & $1.0852 \pm 0.1024$ & $1.0581 \pm 0.0956$ \\
51-60 & $1 \pm 0$ & $1.0575 \pm 0.0815$ & $1.0531 \pm 0.0801$ & $1.0573 \pm 0.0815$ & $1.0545 \pm 0.0798$ & $1.0552 \pm 0.0796$ & $1.0567 \pm 0.0803$ & $1.0531 \pm 0.0801$ & $1.2175 \pm 0.2997$ & $1.0618 \pm 0.082$ & $1.0531 \pm 0.0801$ \\
61-70 & $1 \pm 0$ & $1.0474 \pm 0.0711$ & $1.045 \pm 0.0716$ & $1.0514 \pm 0.0727$ & $1.0469 \pm 0.0712$ & $1.0478 \pm 0.0707$ & $1.0515 \pm 0.0725$ & $1.045 \pm 0.0716$ & $1.1595 \pm 0.228$ & $1.0555 \pm 0.0723$ & $1.045 \pm 0.0716$ \\
71-80 & $1 \pm 0$ & $1.0394 \pm 0.07$ & $1.0377 \pm 0.0688$ & $1.0407 \pm 0.0704$ & $1.0392 \pm 0.0689$ & $1.0397 \pm 0.0687$ & $1.0408 \pm 0.0703$ & $1.0377 \pm 0.0688$ & $1.0986 \pm 0.1759$ & $1.0439 \pm 0.0718$ & $1.0377 \pm 0.0688$ \\
81-90 & $1 \pm 0$ & $1.0232 \pm 0.0506$ & $1.0231 \pm 0.0506$ & $1.0241 \pm 0.0511$ & $1.0238 \pm 0.0508$ & $1.0237 \pm 0.0507$ & $1.0241 \pm 0.0511$ & $1.0231 \pm 0.0506$ & $1.0598 \pm 0.1276$ & $1.0242 \pm 0.0511$ & $1.0231 \pm 0.0506$ \\
91-100 & $1 \pm 0$ & $1.0267 \pm 0.0607$ & $1.0263 \pm 0.0607$ & $1.027 \pm 0.0605$ & $1.0268 \pm 0.0606$ & $1.0267 \pm 0.0606$ & $1.027 \pm 0.0605$ & $1.0263 \pm 0.0607$ & $1.0674 \pm 0.1697$ & $1.0272 \pm 0.0605$ & $1.0263 \pm 0.0607$ \\
\bottomrule
\end{tabular}
